A Lean-Congruence Format for EP-Bisimilarity

Enabling preserving bisimilarity is a refinement of strong bisimilarity, which preserves safety as well as liveness properties. To define it properly, labelled transition systems needed to be upgraded with a successor relation, capturing concurrency between transitions enabled in the same state. We enrich the well-known De Simone format to handle inductive definitions of this successor relation. We then establish that ep-bisimilarity is a congruence for the operators, as well as lean congruence for recursion, for all (enriched) De Simone languages.

==> inclusions.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
309.6 -90 m
309.6 -139.705627 245.129004 -180 165.6 -180 c
86.070996 -180 21.6 -139.705627 21.6 -90 c
21.6 -40.294373 86.070996 0 165.6 0 c
245.129004 0 309.6 -40.294373 309.6 -90 c
h q 0.9 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\{1,..,n\}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
291.6 -90 m
291.6 -129.764502 235.187878 -162 165.6 -162 c
96.012122 -162 39.6 -129.764502 39.6 -90 c
39.6 -50.235498 96.012122 -18 165.6 -18 c
235.187878 -18 291.6 -50.235498 291.6 -90 c
h q 1 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 0.670in\lower\graphtemp\hbox to 0pt{\hss $I_G$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
108.728157 -176.435483 m
114.785746 -130.93206 139.45962 -89.984639 176.859996 -63.367583 c
214.260373 -36.750527 261.031251 -26.852231 306.008179 -36.035469 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.590in
    \rlap{\kern 4.180in\lower\graphtemp\hbox to 0pt{\hss $I_{\snr}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
291.573352 -156.958536 m
245.975879 -168.974089 197.384535 -157.903921 161.491459 -127.323041 c
125.598383 -96.742162 106.951739 -50.525606 111.573295 -3.598596 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.100in
    \rlap{\kern 3.980in\lower\graphtemp\hbox to 0pt{\hss $I_{\sns}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
295.2 -108 m
295.2 -130.665766 267.799827 -149.04 234 -149.04 c
200.200173 -149.04 172.8 -130.665766 172.8 -108 c
172.8 -85.334234 200.200173 -66.96 234 -66.96 c
267.799827 -66.96 295.2 -85.334234 295.2 -108 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.050in
    \rlap{\kern 3.150in\lower\graphtemp\hbox to 0pt{\hss $I$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
69.859289 -136.796384 m
85.38151 -95.39057 119.067117 -63.412264 161.223615 -50.062713 c
203.380113 -36.713162 249.332702 -43.472719 285.859262 -68.396428 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.750in
    \rlap{\kern 3.250in\lower\graphtemp\hbox to 0pt{\hss $I_{\textsc{t}}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.920in
    \rlap{\kern 2.050in\lower\graphtemp\hbox to 0pt{\hss $\color{Purple}\mathit{ze}_i{=}\mathit{xe}_i$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.600in
    \rlap{\kern 1.450in\lower\graphtemp\hbox to 0pt{\hss $\color{Purple}\mathit{ye}_i{=}\mathit{xe}_i$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.300in
    \rlap{\kern 1.300in\lower\graphtemp\hbox to 0pt{\hss $\color{Purple}\scriptstyle \mathit{ye}_i{=}\mathit{xe}_i$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.950in
    \rlap{\kern 1.150in\lower\graphtemp\hbox to 0pt{\hss $\color{Purple}\mathit{ze}_i{=}\mathit{ye}_i{=}\mathit{xe}_i$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.750in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{8a}_2\,~\myrefS{9a}_1$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.850in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss ~\myrefD{2a}{2ab}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.750in
    \rlap{\kern 1.950in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{7a}_1$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.100in
    \rlap{\kern 2.100in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{7b}_2\,~\myrefS{8c}_2\,~\myrefS{9c}_1\,~\myrefS{1}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.630in
    \rlap{\kern 1.880in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{7a}_2\,~\myrefS{7b}_1$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.430in
    \rlap{\kern 2.000in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{8b}_2\,~\myrefS{9b}_1\,~\myrefS{1}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.050in
    \rlap{\kern 1.950in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{5}_2\,~\myrefS{6}_1$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.350in
    \rlap{\kern 3.050in\lower\graphtemp\hbox to 0pt{\hss $~\myrefD{3a}{3ab}_1\,~\myrefD{4a}{4ab}_2$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.550in
    \rlap{\kern 3.050in\lower\graphtemp\hbox to 0pt{\hss $~\myrefD{8a}{8abc}_1\,~\myrefD{9a}{9abc}_2$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.750in
    \rlap{\kern 3.050in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{10}_1\,~\myrefS{10}_2\,~\myrefD{11a}{11abd}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.750in
    \rlap{\kern 0.620in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{3a}_2$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.050in
    \rlap{\kern 0.980in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{4a}_1$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.380in
    \rlap{\kern 2.250in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{3b}_2\,~\myrefS{4b}_1\,~\myrefS{5}_1\,~\myrefS{6}_2$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.150in
    \rlap{\kern 1.050in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{1}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.550in
    \rlap{\kern 3.750in\lower\graphtemp\hbox to 0pt{\hss $~\myrefS{1}$\hss}}%
    \hbox{\vrule depth2.500in width0pt height 0pt}%
    \kern 4.300in
  }%
}%

